Bio-Inspired Compact Swarms of Unmanned Aerial Vehicles without Communication and External Localization

This article presents a unique framework for deploying decentralized and infrastructure-independent swarms of homogeneous aerial vehicles in the real world without explicit communication. This is a requirement in swarm research, which anticipates that global knowledge and communication will not scale well with the number of robots. The system architecture proposed in this article employs the UVDAR technique to directly perceive the local neighborhood for direct mutual localization of swarm members. The technique allows for decentralization and high scalability of swarm systems, such as can be observed in fish schools, bird flocks, or cattle herds. The bio-inspired swarming model that has been developed is suited for real-world deployment of large particle groups in outdoor and indoor environments with obstacles. The collective behavior of the model emerges from a set of local rules based on direct observation of the neighborhood using onboard sensors only. The model is scalable, requires only local perception of agents and the environment, and requires no communication among the agents. Apart from simulated scenarios, the performance and usability of the entire framework is analyzed in several real-world experiments with a fully-decentralized swarm of UAVs deployed in outdoor conditions. To the best of our knowledge, these experiments are the first deployment of decentralized bio-inspired compact swarms of UAVs without the use of a communication network or shared absolute localization. The entire system is available as open-source at https://github.com/ctu-mrs.

==> figure10a.tex <==
    \begin{tikzpicture}[|every node/.style={inner sep = .01em,outer sep=0.02em, text centered, minimum height = .5em}, >=latex, font=\scriptsize]

      \node[anchor=south west,inner sep=0] (a) at (0,0) {
          \def\arraystretch{0}%
          \includegraphics[width=0.5\columnwidth]{figure10a1.png}%
          \includegraphics[width=0.5\columnwidth]{figure10a2.png}%
        }; 
      \begin{scope}[x={(a.south east)},y={(a.north west)}]
        % { grid
        %  useful grid to help you find coordinates for plotting the overlay
         % \draw[black, xstep=.1, ystep=.1] (0,0) grid (1,1);
         % \foreach \i in {0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1} {
         %   \node[align=center] at (\i, -0.05) {\i};
         %   \node[align=center] at (\i, 1.05) {\i};
         %   \node[align=center] at (-0.05, \i) {\i};
         %   \node[align=center] at (1.05, \i) {\i};
         % }
        % }

        % markers
        \coordinate (a_time) at (0.0695,0.913);
        \coordinate (a_ref) at (0.065,0.05);
        \coordinate (a_mav1) at (0.295,0.7);
        \coordinate (a_mav2) at (0.19,0.9);
        \coordinate (a_mav3) at (0.1,0.65);
        \coordinate (a_mav4) at (0.185,0.4);

        \coordinate (b_time) at (0.58,0.913);
        \coordinate (b_ref) at (0.563,0.05);
        \coordinate (b_mav1) at (0.945,0.615);
        \coordinate (b_mav2) at (0.82,0.75);
        \coordinate (b_mav3) at (0.755,0.48);
        \coordinate (b_mav4) at (0.865,0.2);

        \node[draw, fill=red, fill opacity=0.4, text opacity=1] at (a_time) {$t = 0\,s$};
        \draw [blue,  thick]  (a_ref) ellipse (0.03 and 0.07);
        \draw [red, thick] (a_mav1) ellipse (0.03 and 0.07);
        \draw [red, thick] (a_mav2) ellipse (0.03 and 0.07);
        \draw [red, thick] (a_mav3) ellipse (0.03 and 0.07);
        \draw [red, thick] (a_mav4) ellipse (0.03 and 0.07);
        
        \node[draw, fill=red, fill opacity=0.4, text opacity=1] at (b_time) {$t = 30\,s$};
        \draw [blue,  thick]  (b_ref) ellipse (0.03 and 0.07);
        \draw [red, thick] (b_mav1) ellipse (0.03 and 0.07);
        \draw [red, thick] (b_mav2) ellipse (0.03 and 0.07);
        \draw [red, thick] (b_mav3) ellipse (0.03 and 0.07);
        \draw [red, thick] (b_mav4) ellipse (0.03 and 0.07);
      \end{scope}

      \node[anchor=south west,inner sep=0] (b) at (0,-2.8) {
          \def\arraystretch{0}%
          \includegraphics[width=1.0\columnwidth]{figure10a3.png}%
        };
      \begin{scope}[x={(a.south east)},y={(a.north west)}]

        % divide all imgs
        \draw[black, line width=2pt] (0.0,0.0) -- (1.0,0.0);
        \draw[black, line width=2pt] (0.5,0.9985) -- (0.5,0.0);

        \coordinate (c_time) at (0.085,-0.103);
        \coordinate (c_ref) at (0.03,-0.68);
        \coordinate (c_mav1) at (0.955,-0.378);
        \coordinate (c_mav2) at (0.832,-0.194);
        \coordinate (c_mav3) at (0.773,-0.605);
        \coordinate (c_mav4) at (0.905,-0.8);

        \node[draw, fill=red, fill opacity=0.4, text opacity=1] at (c_time) {$t = 150\,s$};
        \draw [blue,  thick]  (c_ref) ellipse (0.03 and 0.07);
        \draw [red, thick] (c_mav1) ellipse (0.03 and 0.07);
        \draw [red, thick] (c_mav2) ellipse (0.03 and 0.07);
        \draw [red, thick] (c_mav3) ellipse (0.03 and 0.07);
        \draw [red, thick] (c_mav4) ellipse (0.03 and 0.07);
      \end{scope}

    \end{tikzpicture}


==> figure10b.tex <==
\begin{tikzpicture}[font=\scriptsize]
  \definecolor{color_uav2}{rgb}{0.22, 0.2, 0.502}
  \definecolor{color_uav3}{rgb}{0, .522, .243}
  \definecolor{color_uav4}{rgb}{0.737,0.165,0}
  \definecolor{color_uav5}{rgb}{1.0,0.79,0.23}

  \pgfplotstableread[col sep=space]{figure10b_uav2.txt}{\tableuavtwo}
  \pgfplotstableread[col sep=space]{figure10b_uav3.txt}{\tableuavthree}
  \pgfplotstableread[col sep=space]{figure10b_uav4.txt}{\tableuavfour}
  \pgfplotstableread[col sep=space]{figure10b_uav5.txt}{\tableuavfive}
  \begin{axis}[ 
    name=avg,
    width=1.08\columnwidth,
    height=0.4\columnwidth,
    grid=major,
    grid style={draw=gray!30,line width=.1pt},
    % xlabel=time (s),
    ylabel=avg. dist. (m),
    % xlabel style={
    % yshift=1.4ex},
    y label style={at={(-0.04,0.55)}},
    xmin=2, xmax=180, ymin=4, ymax=8.5,
    xtick={2, 20, 40, 60, 80, 100, 120, 140, 160},
    xticklabels={},
    legend columns=2,
    legend style={text=black, at={(0.995, 0.12)}},
    legend image post style={black}
    axis line style={latex-latex},
    ]
    \addplot [smooth, color=color_uav2, line width=0.7pt] table [y=avg_mav_dist, x=time]{\tableuavtwo};
    \addplot [smooth, color=color_uav3, line width=0.7pt] table [y=avg_mav_dist, x=time]{\tableuavthree};
    \addplot [smooth, color=color_uav4, line width=0.7pt] table [y=avg_mav_dist, x=time]{\tableuavfour};
    \addplot [smooth, color=color_uav5, line width=0.7pt] table [y=avg_mav_dist, x=time]{\tableuavfive};
  \end{axis}

  \begin{axis}[ 
    name=min
    at=(avg.below south west), anchor=above north west,
    width=1.08\columnwidth,
    height=0.4\columnwidth,
    grid=major,
    grid style={draw=gray!30,line width=.1pt},
    xlabel=time (s),
    ylabel=min. dist. (m),
    xlabel style={
    yshift=1.0ex},
    y label style={at={(-0.04,0.45)}},
    xmin=2, xmax=180, ymin=0, ymax=8.5,
    xtick={2, 20, 40, 60, 80, 100, 120, 140, 160},
    xticklabels={0, 20, 40, 60, 80, 100, 120, 140, 160},
    ytick={0, 2, 4, 6, 8},
    yticklabels={0, 2, 4, 6, },
    legend columns=2,
    legend style={text=black, at={(0.995, 0.12)}},
    legend image post style={black}
    axis line style={latex-latex},
    yshift=-0.2em,
    ]
    \addplot [smooth, color=color_uav2, line width=0.7pt] table [y=min_mav_dist, x=time]{\tableuavtwo};
    \addplot [smooth, color=color_uav3, line width=0.7pt] table [y=min_mav_dist, x=time]{\tableuavthree};
    \addplot [smooth, color=color_uav4, line width=0.7pt] table [y=min_mav_dist, x=time]{\tableuavfour};
    \addplot [smooth, color=color_uav5, line width=0.7pt] table [y=min_mav_dist, x=time]{\tableuavfive};
  \end{axis}
\end{tikzpicture}


==> figure11.tex <==
\begin{tikzpicture}[font=\scriptsize]

  \definecolor{color_uav2}{rgb}{0.22, 0.2, 0.502}
  \definecolor{color_uav3}{rgb}{0, .522, .243}
  \definecolor{color_uav4}{rgb}{0.737,0.165,0}
  \definecolor{color_uav5}{rgb}{1.0,0.79,0.23}

  \pgfplotstableread[col sep=space]{figure11_data.txt}{\tabledata}
  \begin{axis}[ 
    width=0.7\columnwidth,
    height=0.3\columnwidth,
    grid=major,
    grid style={draw=gray!30,line width=.1pt},
    xmin=0, xmax=4.5,
    scale only axis,
    xlabel=mutual distance (m),
    axis y line*=left,
    ylabel=$\sigma_r$ (m),
    ytick={0, 1, 2, 3, 4},
    yticklabels={0, 1, 2, 3, 4},
    legend columns=2,
    legend style={cells={align=left}, text=black, column sep=0.1cm, at={(1.0, 1.21)}, font=\scriptsize},
    axis line style={-},
    ]
    \addlegendentry{Minimal}
    \addlegendimage{only marks, mark=o, color=color_uav4, ultra thick}
    \addlegendentry{Average}
    \addlegendimage{only marks, mark=x, color=color_uav2, ultra thick}

    \addplot+[only marks, mark=x, color=color_uav2, line width=0.7pt, very thick] table [y=sigma_r, x=avg]{\tabledata};
  \end{axis}

  \begin{axis}[ 
    width=0.7\columnwidth,
    height=0.3\columnwidth,
    scale only axis,
    xmin=0, xmax=4.5,
    hide x axis,
    axis x line=none,
    axis y line*=right,
    ytick={0.04, 0.1, 0.16, 0.22, 0.28},
    yticklabels={0.04, 0.10, 0.16, 0.22, 0.28},
    ylabel=$\sigma_{\Psi}$ (rad),
    ]
    \addplot+[only marks, mark=o, color=color_uav4, line width=0.7pt, very thick] table [y=sigma_az, x=min]{\tabledata};
  \end{axis}

  \end{tikzpicture}


==> figure12.tex <==
\begin{tikzpicture}[font=\scriptsize]

  \definecolor{color_uav2}{rgb}{0.22, 0.2, 0.502}
  \definecolor{color_uav3}{rgb}{0, .522, .243}
  \definecolor{color_uav4}{rgb}{0.737,0.165,0}
  \definecolor{color_uav5}{rgb}{1.0,0.79,0.23}

  \makeatletter
  \newcommand{\pgfplotsxmin}{\pgfplots@xmin}
  \newcommand{\pgfplotsxmax}{\pgfplots@xmax}
  \makeatother

  \newcommand\gauss[3]{1/(#2*sqrt(2*pi))*exp(-((x-#1)^2)/(2*#2^2))/#3} % Gauss function, parameters mu and sigma
  \pgfplotstableread[col sep=space]{figure12_uvdar_accuracy.txt}{\tablegauss}
  \pgfplotstableread[col sep=space]{figure12_uvdar_histograms.txt}{\tabledata}

  \pgfplotstablegetelem{0}{rmse_r}\of\tablegauss
  \pgfmathsetmacro{\rmser}{\pgfplotsretval}
  \pgfplotstablegetelem{0}{mean_r}\of\tablegauss
  \pgfmathsetmacro{\meanr}{\pgfplotsretval}
  \pgfplotstablegetelem{0}{std_r}\of\tablegauss
  \pgfmathsetmacro{\stdr}{\pgfplotsretval}
  \pgfplotstablegetelem{0}{norm_r}\of\tablegauss
  \pgfmathsetmacro{\normr}{\pgfplotsretval}

  \pgfplotstablegetelem{0}{rmse_yaw}\of\tablegauss
  \pgfmathsetmacro{\rmseyaw}{\pgfplotsretval}
  \pgfplotstablegetelem{0}{mean_yaw}\of\tablegauss
  \pgfmathsetmacro{\meanyaw}{\pgfplotsretval}
  \pgfplotstablegetelem{0}{std_yaw}\of\tablegauss
  \pgfmathsetmacro{\stdyaw}{\pgfplotsretval}
  \pgfplotstablegetelem{0}{norm_yaw}\of\tablegauss
  \pgfmathsetmacro{\normyaw}{\pgfplotsretval}

  \pgfplotstablegetelem{0}{rmse_dist}\of\tablegauss
  \pgfmathsetmacro{\rmsed}{\pgfplotsretval}
  \pgfplotstablegetelem{0}{mean_dist}\of\tablegauss
  \pgfmathsetmacro{\meand}{\pgfplotsretval}
  \pgfplotstablegetelem{0}{std_dist}\of\tablegauss
  \pgfmathsetmacro{\stdd}{\pgfplotsretval}
  \pgfplotstablegetelem{0}{norm_dist}\of\tablegauss
  \pgfmathsetmacro{\normd}{\pgfplotsretval}


  \begin{axis}[ 
    name=plot_dist,
    width=0.52\textwidth,
    height=0.2\textwidth,
    grid=both,
    grid style={draw=gray!10,line width=.1pt},
    xlabel=distance error (m),
    ylabel=meas. density (-),
    xlabel style={
    yshift=1.0ex},
    y label style={at={(-0.05,0.5)}},
    xmin=-4, xmax=4, ymin=0, ymax=0.06,
    legend columns=2,
    legend style={cells={align=left}, text=black, column sep=0.1cm, at={(1.0, 1.3)}, font=\scriptsize},
    axis line style={latex-latex},
    ]
    \addlegendentry{RMSE = $\SI{\rmser}{\metre}$}
    \addlegendimage{only marks, mark=square*, color=color_uav2}
    % \addlegendentry{$\mu = \SI{\meanr}{\metre}$, $\sigma$ = $\SI{\stdr}{\metre}$}
    \addlegendentry{$\mathcal{N}(\SI{\meanr}{\metre}, \SI{\stdr}{\metre})$}
    \addlegendimage{only marks, mark=-, color=color_uav2, ultra thick}

    \addplot+[no markers, ybar interval, fill, color=color_uav2, fill opacity=0.5, opacity=0.7] table [x=bins_r, y=data_r] {\tabledata};
    \addplot+[no markers, ultra thick, color=color_uav2, domain=\pgfplotsxmin:\pgfplotsxmax, smooth] {\gauss{\meanr}{\stdr}{\normr}};

    \end{axis}
  
    \begin{axis}[ 
    name=plot_azimuth,
    at=(plot_dist.below south west), anchor=above north west,
    width=0.52\textwidth,
    height=0.2\textwidth,
    grid=both,
    grid style={draw=gray!10,line width=.1pt},
    xlabel=azimuth error (rad),
    ylabel=meas. density (-),
    xlabel style={
    yshift=1.0ex},
    y label style={at={(-0.05,0.5)}},
    xmin=-0.8, xmax=0.8, ymin=0, ymax=0.07,
    legend columns=2,
    legend style={cells={align=left}, text=black, column sep=0.1cm, at={(1.0, 1.3)}, font=\scriptsize},
    axis line style={latex-latex},
    ]
    \addlegendentry{RMSE = $\SI{\rmseyaw}{\radian}$}
    \addlegendimage{only marks, mark=square*, color=color_uav3}
    % \addlegendentry{$\mu = \SI{\meanyaw}{\radian}$, $\sigma$ = $\SI{\stdyaw}{\radian}$}
    \addlegendentry{$\mathcal{N}(\SI{\meanyaw}{\radian}, \SI{\stdyaw}{\radian})$}
    \addlegendimage{only marks, mark=-, color=color_uav3, ultra thick}

    \addplot+[no markers, ybar interval, fill, color=color_uav3, fill opacity=0.5, opacity=0.7] table [x=bins_yaw, y=data_yaw] {\tabledata};
    \addplot+[no markers, ultra thick, color=color_uav3, domain=\pgfplotsxmin:\pgfplotsxmax, smooth] {\gauss{\meanyaw}{\stdyaw}{\normyaw}};

    \end{axis}

    \begin{axis}[ 
    name=plot_d,
    at=(plot_azimuth.below south west), anchor=above north west,
    width=0.52\textwidth,
    height=0.2\textwidth,
    grid=both,
    grid style={draw=gray!10,line width=.1pt},
    xlabel=localization error (m),
    ylabel=meas. density (-),
    xlabel style={
    yshift=1.0ex},
    y label style={at={(-0.05,0.5)}},
    xmin=0, xmax=5, ymin=0, ymax=0.06,
    legend columns=1,
    legend style={cells={align=left}, text=black, row sep=-0.4ex, at={(0.995, 0.98)}, font=\scriptsize},
    axis line style={latex-latex},
    ]
    \addlegendentry{RMSE = $\SI{\rmsed}{\metre}$}
    \addlegendimage{only marks, mark=square*, color=color_uav4}
    % \addlegendentry{$\mu = \SI{\meand}{\metre}$\\$\sigma$ = $\SI{\stdd}{\metre}$}
    \addlegendentry{$\mathcal{N}(\SI{\meand}{\metre}, \SI{\stdd}{\metre})$}
    \addlegendimage{only marks, mark=-, color=color_uav4, ultra thick}

    \addplot+[no markers, ybar interval, fill, color=color_uav4, fill opacity=0.5, opacity=0.7] table [x=bins_d, y=data_d] {\tabledata};
    \addplot+[no markers, ultra thick, color=color_uav4, domain=\pgfplotsxmin:\pgfplotsxmax, smooth] {\gauss{\meand}{\stdd}{\normd}};

    \end{axis}
\end{tikzpicture}


==> figure13a.tex <==
\begin{tikzpicture}[font=\scriptsize]

  \definecolor{color_uvdar}{rgb}{0,0,0}
  \definecolor{color_rtk}{rgb}{0.737,0.165,0}
  \pgfplotstableread[col sep=space]{figure13_data.txt}{\tabledata}

  %%%{ axis: range
  \begin{axis}[ 
    name=range,
    width=1.08\columnwidth,
    height=0.42\columnwidth,
    grid=major,
    grid style={draw=gray!30,line width=.1pt},
    % xlabel=time (s),
    ylabel=range (m),
    % xlabel style={
    % yshift=1.4ex},
    y label style={at={(-0.05,0.5)}},
    xmin=0, xmax=635, ymin=2.5, ymax=13,
    % xtick={2, 20, 40, 60, 80, 100, 120, 140, 160},
    xticklabels={},
    legend columns=2,
    legend style={at={(1.0, 1.28)}},
    axis line style={latex-latex},
    ]

    \addlegendimage{only marks, mark=-, color=color_rtk, ultra thick}
    \addlegendentry{RTK}
    \addlegendimage{only marks, mark=-, color=color_uvdar, ultra thick}
    \addlegendentry{UVDAR}
    % \addlegendentry{UVDAR (RMSE = $\SI{9.9}{\metre}$)}
    % \addlegendentry{$\mathcal{N}(\SI{\meanr}{\metre}, \SI{0}{\metre})$}

    \addlegendimage{only marks, mark=-, color=color_uav2, ultra thick}
    \addplot [smooth, color=color_rtk, line width=2.35pt] table [y=rtk_r, x=t]{\tabledata};
    \addplot [smooth, color=color_uvdar, line width=1.0pt] table [y=uvdar_r, x=t]{\tabledata};
  \end{axis}
%%%}

%%%{ axis: azimuth
  \begin{axis}[ 
    name=az,
    at=(range.below south west), anchor=above north west,
    width=1.08\columnwidth,
    height=0.42\columnwidth,
    grid=major,
    grid style={draw=gray!30,line width=.1pt},
    % xlabel=time (s),
    ylabel=azimuth (rad),
    % xlabel style={
    % yshift=1.0ex},
    y label style={at={(-0.05,0.5)}},
    xmin=0, xmax=635, ymin=-2.5, ymax=-0.4,
    % xtick={2, 20, 40, 60, 80, 100, 120, 140, 160},
    % xticklabels={0, 20, 40, 60, 80, 100, 120, 140, 160},
    ytick={-2, -1},
    yticklabels={-2, -1},
    xticklabels={},
    legend columns=2,
    % legend style={text=black, font=\tiny, at={(0.995, 0.25)}},
    % legend image post style={black}
    axis line style={latex-latex},
    yshift=0.5em,
    ]

    % \addlegendimage{only marks, mark=-, color=color_uvdar, ultra thick}
    % \addlegendentry{RMSE = $\SI{0.54}{\metre}$}

    \addplot [smooth, color=color_rtk, line width=2.35pt] table [y=rtk_az, x=t]{\tabledata};
    \addplot [smooth, color=color_uvdar, line width=1.0pt] table [y=uvdar_az, x=t]{\tabledata};
  \end{axis}
%%%}

  %%%{ axis: elevation
  \begin{axis}[ 
    name=el,
    at=(az.below south west), anchor=above north west,
    width=1.08\columnwidth,
    height=0.42\columnwidth,
    grid=major,
    grid style={draw=gray!30,line width=.1pt},
    xlabel=time (s),
    ylabel=elevation (rad),
    xlabel style={
    yshift=1.0ex},
    y label style={at={(-0.05,0.5)}},
    xmin=0, xmax=635, 
    % ymin=-2.5, ymax=-0.4,
    % xtick={2, 20, 40, 60, 80, 100, 120, 140, 160},
    % xticklabels={0, 20, 40, 60, 80, 100, 120, 140, 160},
    % ytick={0, 2, 4, 6, 8},
    % yticklabels={0, 2, 4, 6, },
    legend columns=2,
    % legend style={text=black, at={(0.995, 1.3)}},
    % legend image post style={black}
    axis line style={latex-latex},
    yshift=0.5em,
    ]
    \addplot [smooth, color=color_rtk, line width=2.35pt] table [y=rtk_el, x=t]{\tabledata};
    \addplot [smooth, color=color_uvdar, line width=1.0pt] table [y=uvdar_el, x=t]{\tabledata};
  \end{axis}
%%%}

\end{tikzpicture}


==> figure13b.tex <==
\begin{tikzpicture}[font=\scriptsize]
  \definecolor{color_q}{rgb}{0,0,0}
  \pgfplotstableread[col sep=space]{figure13_quantiles.txt}{\tabledata}

  \begin{axis}[ 
    name=range,
    width=1.08\columnwidth,
    height=0.36\columnwidth,
    grid=major,
    grid style={draw=gray!30,line width=.1pt},
    xlabel=n-th quantile (-),
    ylabel=loc. error (m),
    xlabel style={
    yshift=1.0ex},
    y label style={at={(-0.05,0.55)}},
    xmin=0, xmax=1, ymin=0, ymax=3,
    % xtick={2, 20, 40, 60, 80, 100, 120, 140, 160},
    % xticklabels={},
    legend columns=2,
    legend style={at={(1.0, 1.31)}},
    axis line style={latex-latex},
    ]

    % \addlegendimage{only marks, mark=-, color=color_rtk, ultra thick}
    % \addlegendentry{RTK}
    % \addlegendimage{only marks, mark=-, color=color_uvdar, ultra thick}
    % \addlegendentry{UVDAR}
    % \addlegendentry{UVDAR (RMSE = $\SI{9.9}{\metre}$)}
    % \addlegendentry{$\mathcal{N}(\SI{\meanr}{\metre}, \SI{0}{\metre})$}

    % \addlegendimage{only marks, mark=-, color=color_uav2, ultra thick}
    \addplot [smooth, color=color_q, line width=1.3pt] table [y=q_d, x=x]{\tabledata};
    % \addplot [domain=0:1, samples=50, black, dashed] {0.96};
  \end{axis}

\end{tikzpicture}


==> figure3.tex <==
% \documentclass[main.tex]{subfiles}
% \usetikzlibrary{shapes.geometric,backgrounds,calc,arrows}
% \usetikzlibrary{shadows}
% \begin{document}
\begin{tikzpicture}[|every node/.style={inner sep = .01em,outer sep=0.02em, text centered, minimum height = .5em}, >=latex]
  \node[anchor=south west,inner sep=0] (a) at (0,0) {
      \def\arraystretch{0}%
      \includegraphics[width=1.0\textwidth]{figure3.png}%
    };
  \begin{scope}[x={(a.south east)},y={(a.north west)}]
    % { grid
    %  useful grid to help you find coordinates for plotting the overlay
    % \draw[black, xstep=.1, ystep=.1] (0,0) grid (1,1);
    % \foreach \i in {0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1} {
    %   \node[align=center] at (\i, -0.05) {\i};
    %   \node[align=center] at (\i, 1.05) {\i};
    %   \node[align=center] at (-0.05, \i) {\i};
    %   \node[align=center] at (1.05, \i) {\i};
    % }
    % }
    % markers

    \coordinate (mav1) at (0.193,0.413);
    \coordinate (mav2) at (0.535,0.5905);
    \coordinate (mav3) at (0.81,0.255);

    \draw [red, ultra thick] (mav1) ellipse (0.05 and 0.1);
    \draw [red, ultra thick] (mav2) ellipse (0.05 and 0.1);
    \draw [red, ultra thick] (mav3) ellipse (0.05 and 0.1);

  \end{scope}
\end{tikzpicture}
% \end{document}


==> figure4.tex <==
\begin{tikzpicture}[|every node/.style={inner sep = .01em,outer sep=0.02em, text centered, minimum height = .5em}, >=latex]
  \node[anchor=south west,inner sep=0] (a) at (0,0) {
      \def\arraystretch{0}%
      \includegraphics[width=1.0\textwidth]{figure4_bckg.pdf}%
    };
  \begin{scope}[x={(a.south east)},y={(a.north west)}]
    % { grid
    %  useful grid to help you find coordinates for plotting the overlay
    % \draw[black, xstep=.1, ystep=.1] (0,0) grid (1,1);
    % \foreach \i in {0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1} {
    %   \node[align=center] at (\i, -0.05) {\i};
    %   \node[align=center] at (\i, 1.05) {\i};
    %   \node[align=center] at (-0.05, \i) {\i};
    %   \node[align=center] at (1.05, \i) {\i};
    % }
    % }
    % markers
        
    % red circles in top row
    \coordinate (a_mav) at (0.194,0.7);
    \coordinate (b_mav) at (0.5,0.75);
    \coordinate (c_mav) at (0.837,0.8);
    \draw [red, thick] (a_mav) ellipse (0.04 and 0.07);
    \draw [red, thick] (b_mav) ellipse (0.04 and 0.07);
    \draw [red, thick] (c_mav) ellipse (0.04 and 0.07);

    % rviz left
    \coordinate (a_k) at (0.04,0.47);
    \coordinate (a_O) at (0.044,0.410);
    \coordinate (a_i) at (0.172,0.1);
    \coordinate (a_f) at (0.187,0.18);
    \coordinate (a_x1) at (0.08,0.151);
    \coordinate (a_x2) at (0.24,0.14);
    \coordinate (a_v1) at (0.123,0.205);
    \coordinate (a_v2) at (0.268,0.22);
    \node[text opacity=1] at (a_k) {$k = 0.2s$};
    \node[text opacity=1] at (a_O) {$\left|\mathcal{O}_{[k]}^{i}\right| = 2$};
    \node[text opacity=1] at (a_i) {$i$};
    \node[text opacity=1] at (a_f) {$\boldsymbol{f}^i_{[k]}$};
    \node[text opacity=1] at (a_x1) {$\boldsymbol{x}^{i1}_{[k]}$};
    \node[text opacity=1] at (a_x2) {$\boldsymbol{x}^{i2}_{[k]}$};
    \node[text opacity=1] at (a_v1) {$\boldsymbol{v}^{i1}_{[k]}$};
    \node[text opacity=1] at (a_v2) {$\boldsymbol{v}^{i2}_{[k]}$};

    % rviz middle
    \coordinate (b_k) at (0.38,0.47);
    \coordinate (b_O) at (0.384,0.410);
    \coordinate (b_i) at (0.505,0.195);
    \coordinate (b_f) at (0.525,0.27);
    \coordinate (b_x1) at (0.44,0.084);
    \coordinate (b_x2) at (0.593,0.11);
    \coordinate (b_x3) at (0.5,0.36);
    \coordinate (b_v1) at (0.487,0.14);
    \coordinate (b_v2) at (0.632,0.186);
    \coordinate (b_v3) at (0.54,0.415);
    \node[text opacity=1] at (b_k) {$k = 3.0s$};
    \node[text opacity=1] at (b_O) {$\left|\mathcal{O}_{[k]}^{i}\right| = 3$};
    \node[text opacity=1] at (b_i) {$i$};
    \node[text opacity=1] at (b_f) {$\boldsymbol{f}^i_{[k]}$};
    \node[text opacity=1] at (b_x1) {$\boldsymbol{x}^{i1}_{[k]}$};
    \node[text opacity=1] at (b_x2) {$\boldsymbol{x}^{i2}_{[k]}$};
    \node[text opacity=1] at (b_x3) {$\boldsymbol{x}^{i3}_{[k]}$};
    \node[text opacity=1] at (b_v1) {$\boldsymbol{v}^{i1}_{[k]}$};
    \node[text opacity=1] at (b_v2) {$\boldsymbol{v}^{i2}_{[k]}$};
    \node[text opacity=1] at (b_v3) {$\boldsymbol{v}^{i3}_{[k]}$};

    % rviz right
    \coordinate (c_k) at (0.715,0.47);
    \coordinate (c_O) at (0.719,0.410);
    \coordinate (c_i) at (0.84,0.225);
    \coordinate (c_f) at (0.868,0.28);
    \coordinate (c_x1) at (0.78,0.07);
    \coordinate (c_x2) at (0.81,0.296);
    \coordinate (c_v1) at (0.8175,0.0565);
    \coordinate (c_v2) at (0.864,0.350);
    \node[text opacity=1] at (c_k) {$k = 5.0s$};
    \node[text opacity=1] at (c_O) {$\left|\mathcal{O}_{[k]}^{i}\right| = 2$};
    \node[text opacity=1] at (c_i) {$i$};
    \node[text opacity=1] at (c_f) {$\boldsymbol{f}^i_{[k]}$};
    \node[text opacity=1] at (c_x1) {$\boldsymbol{x}^{i1}_{[k]}$};
    \node[text opacity=1] at (c_x2) {$\boldsymbol{x}^{i2}_{[k]}$};
    \node[text opacity=1] at (c_v1) {$\boldsymbol{v}^{i1}_{[k]}$};
    \node[text opacity=1] at (c_v2) {$\boldsymbol{v}^{i2}_{[k]}$};


  \end{scope}
\end{tikzpicture}


==> figure5.tex <==
\usetikzlibrary{shapes.geometric,backgrounds,calc,arrows}
\usetikzlibrary{shadows}
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\tikzset{radiation/.style={{decorate,decoration={expanding waves,angle=90,segment length=4pt}}}}
\tikzstyle{block}=[draw, rounded corners, text centered, minimum height=1.4em, fill opacity=0.5, text opacity=1.0]
\tikzstyle{sum}=[draw, fill=gray!0, circle, inner sep=0pt, outer sep=0pt, node distance=1cm]

% \begin{tikzpicture}[auto, node distance=3.4cm, >=latex]
\begin{tikzpicture}[auto, |every node/.style={inner sep = .01em,outer sep=0.02em, text centered, minimum height = .5em}, >=latex]

  %%%{ nodes

  \node [block] (mpc) {\footnotesize MPC Tracker \& Controller};
  \node [block, right of=mpc, node distance=4.5cm] (so3) {\footnotesize Acceleration Controller};
  \node [block, right of=so3, fill=white, node distance=4.5cm] (attitude) {\footnotesize Attitude Rate Controller};
  \node [block, right of=attitude, node distance=3.0cm] (actuator) {\footnotesize Actuators};
  \node [block, below of=so3, node distance=1cm] (state) {\footnotesize State Estimation};
  \node [block, below of=attitude, node distance=1.2cm, text width=6.8em] (data_processing) {\footnotesize Data Processing};
  \node [block, below of=data_processing, node distance=0.8cm, text width=6.8em] (uvleds) {\footnotesize UV-emission diodes};
  \node [block, below of=uvleds, node distance=1.0cm, text width=6.8em] (camera1) {\footnotesize UV-sensitive camera};
  \node [block, below of=camera1, node distance=1.0cm, text width=6.8em] (camera2) {\footnotesize UV-sensitive camera};
  \node [block, left of=camera1, shift={(-1.8, -0.5)}] (uvdar_fusion) {\footnotesize Overlap Fusion};
  \node [block, left of=uvdar_fusion, node distance=2.7cm, shift={(0, -0.0)}] (uvdar_processing) {\footnotesize Image Processing};

  \node [rectangle, below of=actuator, node distance=1.2cm, text width=5.5em, text centered, shift = {(0.0, -0.0)}] (sensors) {\footnotesize Sensory data};
  \node [rectangle, below of=sensors, node distance=0.8cm, text width=5.5em, text centered, shift = {(0.0, -0.0)}] (emission) {\footnotesize UV emission};
  \node [rectangle, below of=emission, node distance=1.2cm, text width=6.5em, text centered, shift = {(0.0, -0.3)}] (radiation) {\footnotesize UV irradiation};

  \node [block, left of=uvdar_processing, node distance=3.0cm, text width=6.5em] (swarm_intelligence) {\footnotesize Behavior Generator};
  \node [block, left of=swarm_intelligence, shift = {(-1.95, 0.5)}] (swarm_navigation) {\footnotesize Swarm Navigation};
  \node [block, above of=swarm_intelligence, node distance=1.0cm, text width=6.5em] (obstacle_detection) {\footnotesize Obstacle Detection};
  
  \node [sum, above of=swarm_navigation, node distance=2.0cm] (plus) {+};

  %%%}

  %%%{ lines

  \draw [->] (mpc.east) -- node[above, shift={(0, 0.00)}] {\footnotesize $\ddot{\mathbf{r}}_d, \ddot{\psi}_d$}(so3.west);
  \draw [->] (so3.east) -- node[above, shift={(-0.0, 0)}] {\footnotesize $\boldsymbol{\omega}_d$} node[below, shift={(-0.0, 0)}] {\footnotesize $T_d$}(attitude.west);
  \draw [->] (attitude.east)+(0.2,0) -- (actuator.west);

  \draw [->, dashed]  (sensors.west) -- (data_processing.east);
  \draw [->, dashed]  (uvleds.east) -- (emission.west);

  \draw [-, dashed]  (radiation.west)+(0.2,0)  -- +(-0.05,0);
  \draw [->, dashed] (radiation.west)+(-0.02,0) |- (camera1.east);
  \draw [->, dashed] (radiation.west)+(-0.02,0) |- (camera2.east);

  \draw [-]  (camera1.west)+(0.0,0)  -| +(-0.1,-0.5);
  \draw [-]  (camera2.west)+(0.0,0)  -| +(-0.1,0.5);
  \draw [->]  (uvdar_fusion.east)+(0.25,0)  -- +(0,0.0);
  \draw [->]  (uvdar_fusion.west)  -- (uvdar_processing.east);
  \draw [->]  (uvdar_processing.west)  -- (swarm_intelligence.east);

  \draw [->] (state.north) -- (so3.south);
  \draw [->] (state.north)+(0,0.20) node[right, shift={(-0.05, -0.05)}] {\footnotesize $\mathbf{x}$} -| (mpc.south);
  \draw [->] (state.west)+(0,0) node[above, shift={(-0.4, -0.05)}] {\footnotesize $\mathbf{r}_{[k-1]}$} -- (plus.east);
  % \draw [->] (attitude.south)+(0,-0.15) |- node[above, shift={(-1.2, -0.08)}] {\footnotesize $\mathbf{v}, \boldsymbol{\omega}, \mathbf{R}(\psi, \theta, \phi)$} +(-2.4, -0.50) |- (state.east);
  \draw [->] (attitude.south)+(0,-0.15) |- node[above, shift={(-1.2, -0.08)}] {\footnotesize $\dot{\mathbf{r}}, \mathbf{R}, \boldsymbol{\omega}$} +(-2.4, -0.50) |- (state.east);


  \node[inner sep=0,minimum size=0,below of=state, node distance=0.45cm] (k) {}; % invisible node
  \draw [-] (data_processing.west) -| node[above, shift={(0.6, -0.08)}] {\footnotesize $\mathbf{y}$} +(-1.07, -0.0) |- (k);
  \draw [->] (k) -- (state.south);
  \draw [->] (k) -| (obstacle_detection.north);

  % \draw [-]  (obstacle_detection.west)+(0.0,0) node[left, shift={(0,0.05)}] {$\boldsymbol{f}^{n,i}_{[k]}$} -| +(-0.1,-0.5);
  % \draw [-]  (swarm_intelligence.west)+(0.0,0) node[left, shift={(0,-0.05)}] {$\boldsymbol{f}^{b,i}_{[k]}$} -| +(-0.1,0.5);
  \draw [-]  (obstacle_detection.west)+(0.0,0) -| +(-0.1,-0.5);
  \draw [-]  (swarm_intelligence.west)+(0.0,0) -| +(-0.1,0.5);
  \draw [->]  (swarm_navigation.east)+(0.25,0)  -- +(0,0.0);
  % \draw [->] (swarm_navigation.north) node[right, shift={(0.0, 0.25)}] {\footnotesize $\mathbf{r}_d, \psi_d$} |- (mpc.west);
  \draw [->] (swarm_navigation.north) node[right, shift={(0.0, 0.30)}] {\footnotesize $\mathbf{r}^{d}_{[k]}$} -- (plus.south);
  \draw [->] (plus.north) node[right, shift={(-0.05, 0.2)}] {\footnotesize $\mathbf{r}_{[k]}$} |- (mpc.west);

  %%%}

  %%%{ backgrounds
  \begin{pgfonlayer}{background}
    \path (mpc.west |- mpc.north)+(-0.3,0.5) node (a) {};
    \path (actuator.south -| actuator.east)+(+0.3,-0.15) node (b) {};
    \path[fill=gray!1,rounded corners, draw=black!70, densely dotted]
    (a) rectangle (b);
  \end{pgfonlayer}
  \node [rectangle, above of=mpc, node distance=1.3em, shift={(-0.28,0.0)}] (text_control) {\footnotesize \textbf{Stabilization \& Control}};

  \begin{pgfonlayer}{background}
    \path (attitude.west |- attitude.north)+(-0.3,0.4) node (a) {};
    \path (attitude.south -| attitude.east)+(+0.2,-0.05) node (b) {};
    \path[fill=gray!3,rounded corners, draw=black!70, densely dotted]
    (a) rectangle (b);
  \end{pgfonlayer}
  \node [rectangle, above of=attitude, shift={(-0.0,0)}, node distance=1.2em] (autopilot) {\footnotesize \textbf{Autopilot}};

  % \begin{pgfonlayer}{background}
  %   \path (state.west |- state.north)+(-0.2,0.4) node (a) {};
  %   \path (state.south -| state.east)+(+0.2,-0.1) node (b) {};
  %   \path[fill=gray!1,rounded corners, draw=black!70, densely dotted]
  %   (a) rectangle (b);
  % \end{pgfonlayer}
  % \node [rectangle, above of=state, node distance=1.3em, shift = {(-0.19, 0.0)}] (text_localization) {\footnotesize \textbf{Localization}};

  \begin{pgfonlayer}{background}
    \path (uvdar_processing.west |- uvleds.north)+(-0.2,0.05) node (a) {};
    \path (camera2.south -| camera1.east)+(+0.3,-0.05) node (b) {};
    \path[fill=gray!1,rounded corners, draw=black!70, densely dotted]
    (a) rectangle (b);
  \end{pgfonlayer}
  \node [rectangle, below of=uvdar_processing, shift={(-0.7,0.25)}] (text_uvdar) {\footnotesize \textbf{UVDAR}};

  \begin{pgfonlayer}{background}
    \path (swarm_navigation.west |- obstacle_detection.north)+(-0.2,0.2) node (a) {};
    \path (camera2.south -| obstacle_detection.east)+(+0.2,-0.05) node (b) {};
    \path[fill=gray!1,rounded corners, draw=black!70, densely dotted]
    (a) rectangle (b);
  \end{pgfonlayer}
  \node [rectangle, below of=swarm_navigation, shift={(0.3,-0.25)}] (text_swarm) {\footnotesize \textbf{Swarming Intelligence}};

  %%%}

\end{tikzpicture}



==> figure6.tex <==
    \begin{tikzpicture}[|every node/.style={inner sep = .01em,outer sep=0.02em, text centered, minimum height = .5em}, >=latex]
      \node[anchor=south west,inner sep=0] (a) at (0,0) {
          \def\arraystretch{0}%
          \includegraphics[width=1.00\textwidth]{figure6_bckg.pdf}%
        };
      \begin{scope}[x={(a.south east)},y={(a.north west)}]
        % { grid
        %  useful grid to help you find coordinates for plotting the overlay
         % \draw[black, xstep=.1, ystep=.1] (0,0) grid (1,1);
         % \foreach \i in {0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1} {
         %   \node[align=center] at (\i, -0.05) {\i};
         %   \node[align=center] at (\i, 1.05) {\i};
         %   \node[align=center] at (-0.05, \i) {\i};
         %   \node[align=center] at (1.05, \i) {\i};
         % }
        % }

        % center imgs border
        \draw[red, ultra thick] (0.41,0.54) rectangle (0.587,0.995);
        \draw[green, ultra thick] (0.425,0.01) rectangle (0.573,0.46);

        % F550 markers
        \coordinate (UVCAM_f550) at (0.105,0.785);
        \coordinate (UVLED1_f550) at (0.0146,0.53);
        \coordinate (UVLED2_f550) at (0.0685,0.28);
        \coordinate (UVLED3_f550) at (0.259,0.288);
        \coordinate (UVLED4_f550) at (0.3,0.498);
        \draw[red, ultra thick] (UVCAM_f550) rectangle ++(0.045,0.13);
        \draw[green, ultra thick] (UVLED1_f550) rectangle ++(0.035,0.11);
        \draw[green, ultra thick] (UVLED2_f550) rectangle ++(0.04,0.12);
        \draw[green, ultra thick] (UVLED3_f550) rectangle ++(0.04,0.12);
        \draw[green, ultra thick] (UVLED4_f550) rectangle ++(0.035,0.11);

        % % F450 markers
        \coordinate (UVCAM_f450_1) at (0.785,0.60);
        \coordinate (UVCAM_f450_2) at (0.862,0.605);
        \coordinate (UVLED1_f450) at (0.649,0.396);
        \coordinate (UVLED2_f450) at (0.834,0.295);
        \coordinate (UVLED3_f450) at (0.953,0.426);
        \draw[red, ultra thick] (UVCAM_f450_1) rectangle ++(0.05,0.15);
        \draw[red, ultra thick] (UVCAM_f450_2) rectangle ++(0.05,0.15);
        \draw[green, ultra thick] (UVLED1_f450) rectangle ++(0.05,0.15);
        \draw[green, ultra thick] (UVLED2_f450) rectangle ++(0.05,0.15);
        \draw[green, ultra thick] (UVLED3_f450) rectangle ++(0.05,0.15);

      \end{scope}
    \end{tikzpicture}


==> figure7a.tex <==
% \pgfplotsset{select coords between index/.style 2 args={
%     x filter/.code={
%         \ifnum\coordindex<#1\def\pgfmathresult{}\fi
%         \ifnum\coordindex>#2\def\pgfmathresult{}\fi
%     }
% }}

% \definecolor{color_uav1}{rgb}{0.22, 0.2, 0.502}
% \definecolor{color_uav2}{rgb}{0, .522, .243}
% \definecolor{color_uav3}{rgb}{0.737,0.165,0}

% \usetikzlibrary{shapes.geometric,backgrounds,calc,arrows}
% \usetikzlibrary{shadows}
% \pgfdeclarelayer{background}
% \pgfdeclarelayer{foreground}
% \pgfsetlayers{background,main,foreground}

% \tikzset{radiation/.style={{decorate,decoration={expanding waves,angle=90,segment length=4pt}}}}
% \tikzstyle{block}=[draw, rounded corners, text centered, minimum height=1.4em, fill opacity=0.5, text opacity=1.0]
% \tikzstyle{sum}=[draw, fill=gray!0, circle, inner sep=0pt, outer sep=0pt, node distance=1cm]

\begin{tikzpicture}[font=\scriptsize]
  \definecolor{color_uav1}{HTML}{1f77b4}
  \definecolor{color_uav2}{HTML}{ff7f0e}
  \definecolor{color_uav3}{HTML}{2ca02c}
  \definecolor{color_uav4}{HTML}{d62728}
  \definecolor{color_uav5}{HTML}{8c564b}
  \definecolor{color_uav6}{HTML}{e377c2}
  \definecolor{color_uav7}{HTML}{7f7f7f}
  \definecolor{color_uav8}{HTML}{bcbd22}
  \definecolor{color_uav9}{HTML}{17becf}

  \pgfplotstableread[col sep=space]{figure7a_uav1.txt}{\tableuavone}
  \pgfplotstableread[col sep=space]{figure7a_uav2.txt}{\tableuavtwo}
  \pgfplotstableread[col sep=space]{figure7a_uav3.txt}{\tableuavthree}
  \pgfplotstableread[col sep=space]{figure7a_uav4.txt}{\tableuavfour}
  \pgfplotstableread[col sep=space]{figure7a_uav5.txt}{\tableuavfive}


  \begin{axis}[ 
    name=top_view,
    width=0.52\textwidth,
    height=0.22\textwidth,
    grid=major,
    grid style={draw=gray!30,line width=.1pt},
    ylabel=y (m),
    y label style={at={(-0.05,0.5)}},
    axis equal,
    xtick={0, 5, 10, 15, 20, 25, 30},
    xticklabels={},
    % xmin=0, xmax=33,
    % xmin=2, xmax=32,
    % ytick={-2, 2},
    % yticklabels={-2, 2},
    enlarge y limits=false,
    % legend columns=3,
    % legend style={text=black, row sep=-0.4ex, at={(0.99, 0.98)}},
    % legend entries={start, goal, obstacle},
    % legend cell align={left},
    axis line style={latex-latex},
    clip marker paths=true,
    % axis on top=true,
    ]
    % legend
    % \addlegendimage{only marks,mark=o, dash pattern=on 1pt off 1pt on 1pt off 1pt}
    % \addlegendimage{only marks,mark=x}
    % \addlegendimage{only marks,mark=*,mark options={solid}}
    
    % obstacles
    \addplot+[only marks, mark=*, color=black, mark options={fill=black, scale=6.2}] table [y=y, x=x]{figure7a_obstacles.txt};

    % start
    \addplot [mark=o, color=black, mark options={scale=12.0}, dash pattern=on 2pt off 1pt on 2pt off 1pt] coordinates {(6.25, 3)};
    % goal
    \addplot [mark=x, color=black, mark options={scale=2.5}] coordinates {(30, 0)};

    % trajectories
    \addplot [smooth, color=color_uav1, line width=1pt] table [y=y, x=x]{\tableuavone};
    \addplot [smooth, color=color_uav2, line width=1pt] table [y=y, x=x]{\tableuavtwo};
    \addplot [smooth, color=color_uav3, line width=1pt] table [y=y, x=x]{\tableuavthree};
    \addplot [smooth, color=color_uav4, line width=1pt] table [y=y, x=x]{\tableuavfour};
    \addplot [smooth, color=color_uav5, line width=1pt] table [y=y, x=x]{\tableuavfive};

  \end{axis}

  \begin{axis}[ 
    name=side_view
    at=(top_view.below south west), anchor=above north west,
    width=0.52\textwidth,
    height=0.20\textwidth,
    grid=major,
    grid style={draw=gray!30,line width=.1pt},
    xlabel=x (m),
    ylabel=z (m),
    xtick={0, 5, 10, 15, 20, 25, 30},
    xticklabels={0, 5, 10, 15, 20, 25, 30},
    xlabel style={
    yshift=1.0ex},
    y label style={at={(-0.05,0.5)}},
    axis equal,
    % restrict y to domain=0:10,
    % xmin=2, xmax=32,
    ymin=0,
    enlarge y limits=false,
    % xmin=0, xmax=35,
    % ymin=0, ymax=10,
    legend columns=3,
    legend style={text=black, row sep=-0.4ex, at={(0.995, 0.3)}},
    legend entries={start, goal, obstacle},
    legend cell align={left},
    % axis equal image,
    axis line style={latex-latex},
    ]
    % legend
    \addlegendimage{only marks,mark=o, dash pattern=on 1pt off 1pt on 1pt off 1pt}
    \addlegendimage{only marks,mark=x}
    \addlegendimage{only marks,mark=*,mark options={solid, color=black}}

    % start
    % \addplot [mark=o, color=black, mark options={scale=8.0}, dash pattern=on 2pt off 1pt on 2pt off 1pt] coordinates {(5, 5)};
    \draw [black, dash pattern=on 2pt off 1pt on 2pt off 1pt] (6, 5) ellipse (3.5 and 1.5);
    % goal
    \addplot [mark=x, color=black, mark options={scale=2.5}] coordinates {(30, 5)};

    % trajectories
    \addplot[smooth, color=color_uav1, line width=1pt] table [y=z, x=x]{\tableuavone};
    \addplot[smooth, color=color_uav2, line width=1pt] table [y=z, x=x]{\tableuavtwo};
    \addplot[smooth, color=color_uav3, line width=1pt] table [y=z, x=x]{\tableuavthree};
    \addplot[smooth, color=color_uav4, line width=1pt] table [y=z, x=x]{\tableuavfour};
    \addplot[smooth, color=color_uav5, line width=1pt] table [y=z, x=x]{\tableuavfive};

    % obstacles
    \draw[line width=25.5, black, opacity=0.5] (20, 0) -- (20, 20);
   
  \end{axis}
\end{tikzpicture}


==> figure7b.tex <==

\begin{tikzpicture}[font=\scriptsize]
  \definecolor{color_uav1}{HTML}{1f77b4}
  \definecolor{color_uav2}{HTML}{ff7f0e}
  \definecolor{color_uav3}{HTML}{2ca02c}
  \definecolor{color_uav4}{HTML}{d62728}
  \definecolor{color_uav5}{HTML}{8c564b}
  \definecolor{color_uav6}{HTML}{e377c2}
  \definecolor{color_uav7}{HTML}{7f7f7f}
  \definecolor{color_uav8}{HTML}{bcbd22}
  \definecolor{color_uav9}{HTML}{17becf}

  \pgfplotstableread[col sep=space]{figure7b_uav1.txt}{\tableuavone}
  \pgfplotstableread[col sep=space]{figure7b_uav2.txt}{\tableuavtwo}
  \pgfplotstableread[col sep=space]{figure7b_uav3.txt}{\tableuavthree}
  \pgfplotstableread[col sep=space]{figure7b_uav4.txt}{\tableuavfour}
  \pgfplotstableread[col sep=space]{figure7b_uav5.txt}{\tableuavfive}
  \pgfplotstableread[col sep=space]{figure7b_uav6.txt}{\tableuavsix}

  \begin{axis}[ 
    name=top_view,
    width=0.52\textwidth,
    height=0.22\textwidth,
    grid=major,
    grid style={draw=gray!30,line width=.1pt},
    xtick={-20, -10, 0, 10, 20, 30},
    xticklabels={},
    ylabel=y (m),
    y label style={at={(-0.05,0.5)}},
    xmin=-25, xmax=25,
    axis equal,
    enlarge y limits=false,
    % xmin=-15, xmax=20,
    % ymin=10, ymax=10,
    % legend columns=1,
    % legend style={text=black, row sep=-0.4ex, at={(0.99, 0.98)}},
    % legend entries={start, goal, obstacle},
    % legend cell align={left},
    axis line style={latex-latex},
    clip marker paths=true,
    % legend image post style={black}
    ]
    % legend
    % \addlegendimage{only marks,mark=o, dash pattern=on 1pt off 1pt on 1pt off 1pt}
    % \addlegendimage{only marks,mark=x}
    % \addlegendimage{only marks,mark=-,mark options={solid, ultra thick}}
    
    % obstacles
    % \addplot+[only marks, mark=*, color=black, mark options={fill=black, scale=6.0}] table [y=y, x=x]{fig/figure7b_data/obstacles.txt};
    \draw[line width=5, black] (0, -5) -- (0, 5);

    % start
    \addplot [mark=o, color=black, mark options={scale=11.0}, dash pattern=on 2pt off 1pt on 2pt off 1pt] coordinates {(-9, 0)};
    % goal
    \addplot [mark=x, color=black, mark options={scale=2.5}] coordinates {(15, 0)};

    % trajectories
    \addplot [smooth, color=color_uav1, line width=1pt] table [y=y, x=x]{\tableuavone};
    \addplot [smooth, color=color_uav2, line width=1pt] table [y=y, x=x]{\tableuavtwo};
    \addplot [smooth, color=color_uav3, line width=1pt] table [y=y, x=x]{\tableuavthree};
    \addplot [smooth, color=color_uav4, line width=1pt] table [y=y, x=x]{\tableuavfour};
    \addplot [smooth, color=color_uav5, line width=1pt] table [y=y, x=x]{\tableuavfive};
    \addplot [smooth, color=color_uav6, line width=1pt] table [y=y, x=x]{\tableuavsix};
  \end{axis}

  \begin{axis}[ 
    name=side_view
    at=(top_view.below south west), anchor=above north west,
    width=0.52\textwidth,
    height=0.20\textwidth,
    grid=major,
    grid style={draw=gray!30,line width=.1pt},
    xlabel=x (m),
    ylabel=z (m),
    xlabel style={
    yshift=1.0ex},
    y label style={at={(-0.05,0.5)}},
    xtick={-20, -10, 0, 10, 20, 30},
    xticklabels={-20, -10, 0, 10, 20, 30},
    axis equal,
    ymin=0,
    enlarge y limits=false,
    xmin=-25, xmax=25,
    % ymin=0, ymax=10,
    legend columns=3,
    legend style={text=black, row sep=-0.4ex, at={(0.99, 0.3)}, fill opacity=0.5, text opacity=1, draw=none},
    legend entries={start, goal, obstacle},
    legend cell align={left},
    axis line style={latex-latex},
    clip marker paths=true,
    yshift=-0.2em,
    ]
    % legend
    \addlegendimage{only marks,mark=o, dash pattern=on 1pt off 1pt on 1pt off 1pt}
    \addlegendimage{only marks,mark=x}
    \addlegendimage{only marks,mark=-,mark options={solid, color=black, ultra thick}}

    % start
    \addplot [mark=o, color=black, mark options={scale=12.0}, dash pattern=on 2pt off 1pt on 2pt off 1pt] coordinates {(-7.5, 5)};
    % goal
    \addplot [mark=x, color=black, mark options={scale=2.5}] coordinates {(15, 7)};

    % trajectories
    \addplot[smooth, color=color_uav1, line width=1pt] table [y=z, x=x]{\tableuavone};
    \addplot[smooth, color=color_uav2, line width=1pt] table [y=z, x=x]{\tableuavtwo};
    \addplot[smooth, color=color_uav3, line width=1pt] table [y=z, x=x]{\tableuavthree};
    \addplot[smooth, color=color_uav4, line width=1pt] table [y=z, x=x]{\tableuavfour};
    \addplot[smooth, color=color_uav5, line width=1pt] table [y=z, x=x]{\tableuavfive};
    \addplot[smooth, color=color_uav6, line width=1pt] table [y=z, x=x]{\tableuavsix};

    % obstacles
    \draw[line width=5, black, opacity=0.5] (0, 0) -- (0, 20);

  \end{axis}
\end{tikzpicture}


==> figure8a.tex <==
\begin{tikzpicture}[font=\scriptsize]
  
  \definecolor{color_uav1}{HTML}{1f77b4}
  \definecolor{color_uav2}{HTML}{ff7f0e}
  \definecolor{color_uav3}{HTML}{2ca02c}
  \definecolor{color_uav4}{HTML}{d62728}
  \definecolor{color_uav5}{HTML}{8c564b}
  \definecolor{color_uav6}{HTML}{e377c2}
  \definecolor{color_uav7}{HTML}{7f7f7f}
  \definecolor{color_uav8}{HTML}{bcbd22}
  \definecolor{color_uav9}{HTML}{17becf}

  \pgfplotstableread[col sep=space]{figure8_uav1.txt}{\tableuavone}
  \pgfplotstableread[col sep=space]{figure8_uav2.txt}{\tableuavtwo}
  \pgfplotstableread[col sep=space]{figure8_uav3.txt}{\tableuavthree}
  \pgfplotstableread[col sep=space]{figure8_uav4.txt}{\tableuavfour}
  \pgfplotstableread[col sep=space]{figure8_uav5.txt}{\tableuavfive}
  \pgfplotstableread[col sep=space]{figure8_uav6.txt}{\tableuavsix}
  \pgfplotstableread[col sep=space]{figure8_uav7.txt}{\tableuavseven}
  \pgfplotstableread[col sep=space]{figure8_uav8.txt}{\tableuaveight}
  \pgfplotstableread[col sep=space]{figure8_uav9.txt}{\tableuavnine}

  \begin{axis}[ 
    name=top_view,
    width=0.52\textwidth,
    % height=0.25\textwidth,
    grid=major,
    grid style={draw=gray!30,line width=.1pt},
    xtick={-20, -10, 0, 10, 20, 30},
    xticklabels={},
    ylabel=y (m),
    y label style={at={(-0.04,0.5)}},
    axis equal image,
    % xmin=-15, xmax=20,
    xmin=-25,
    % ymax=10,
    % ytick={-2, 2},
    % yticklabels={-2, 2},
    % legend columns=1,
    % legend style={text=black, row sep=-0.4ex, at={(0.99, 0.98)}},
    % legend entries={start, goal, obstacle},
    % legend cell align={left},
    enlarge y limits=0.02,
    axis line style={latex-latex},
    clip marker paths=true,
    ]
    % legend
    % \addlegendimage{only marks,mark=o, dash pattern=on 1pt off 1pt on 1pt off 1pt}
    % \addlegendimage{only marks,mark=x}
    % \addlegendimage{only marks,mark=*,mark options={solid}}
    
    % obstacles
    \addplot+[only marks, mark=*, color=black, mark options={fill=black, scale=0.8}] table [y=y, x=x]{figure8_obstacles.txt};
    % \draw[line width=5, black] (0, -5) -- (0, 5);

    % start
    % \addplot [mark=o, color=black, mark options={scale=15.0}, dash pattern=on 2pt off 1pt on 2pt off 1pt] coordinates {(-15, 0)};
    \draw [black, dash pattern=on 2pt off 1pt on 2pt off 1pt] (-15.5, 0) ellipse (4 and 9);
    % goal
    \addplot [mark=x, color=black, mark options={scale=2.5}] coordinates {(20, 0)};

    % trajectories
    \addplot [smooth, color=color_uav1, line width=1pt] table [y=y, x=x]{\tableuavone};
    \addplot [smooth, color=color_uav2, line width=1pt] table [y=y, x=x]{\tableuavtwo};
    \addplot [smooth, color=color_uav3, line width=1pt] table [y=y, x=x]{\tableuavthree};
    \addplot [smooth, color=color_uav4, line width=1pt] table [y=y, x=x]{\tableuavfour};
    \addplot [smooth, color=color_uav5, line width=1pt] table [y=y, x=x]{\tableuavfive};
    \addplot [smooth, color=color_uav6, line width=1pt] table [y=y, x=x]{\tableuavsix};
    \addplot [smooth, color=color_uav7, line width=1pt] table [y=y, x=x]{\tableuavseven};
    \addplot [smooth, color=color_uav8, line width=1pt] table [y=y, x=x]{\tableuaveight};
    \addplot [smooth, color=color_uav9, line width=1pt] table [y=y, x=x]{\tableuavnine};

  \end{axis}

  \begin{axis}[ 
    name=side_view
    at=(top_view.below south west), anchor=above north west,
    width=0.52\textwidth,
    height=0.20\textwidth,
    grid=major,
    grid style={draw=gray!30,line width=.1pt},
    xtick={-20, -10, 0, 10, 20, 30},
    xticklabels={-20, -10, 0, 10, 20, 30},
    xlabel=x (m),
    ylabel=z (m),
    xlabel style={
    yshift=1.0ex},
    y label style={at={(-0.04,0.5)}},
    axis equal,
    xmin=-25,
    % xmin=-15, xmax=20,
    ymin=0,
    % ymax=12,
    % ytick={-2, 2},
    % yticklabels={-2, 2},
    enlarge y limits=false,
    legend columns=3,
    % legend style={text=black, row sep=-0.4ex, at={(0.4228, 0.29)}},
    legend style={text=black, row sep=-0.4ex, at={(0.99, 0.98)}},
    legend entries={start, goal, obstacle},
    legend cell align={left},
    axis line style={latex-latex},
    yshift=-0.2em,
    % legend image post style={black}
    ]
    % legend
    \addlegendimage{only marks,mark=o, dash pattern=on 1pt off 1pt on 1pt off 1pt}
    \addlegendimage{only marks,mark=x}
    \addlegendimage{only marks,mark=*,mark options={solid,color=black}}
   
    % start
    % \addplot [mark=o, color=black, mark options={scale=10.0}, dash pattern=on 2pt off 1pt on 2pt off 1pt] coordinates {(-15, 5)};
    \draw [black, dash pattern=on 2pt off 1pt on 2pt off 1pt] (-15.5, 5) ellipse (4 and 2);
    % goal
    \addplot [mark=x, color=black, mark options={scale=2.5}] coordinates {(20, 5)};

    % trajectories
    \addplot [smooth, color=color_uav1, line width=1pt] table [y=z, x=x]{\tableuavone};
    \addplot [smooth, color=color_uav2, line width=1pt] table [y=z, x=x]{\tableuavtwo};
    \addplot [smooth, color=color_uav3, line width=1pt] table [y=z, x=x]{\tableuavthree};
    \addplot [smooth, color=color_uav4, line width=1pt] table [y=z, x=x]{\tableuavfour};
    \addplot [smooth, color=color_uav5, line width=1pt] table [y=z, x=x]{\tableuavfive};
    \addplot [smooth, color=color_uav6, line width=1pt] table [y=z, x=x]{\tableuavsix};
    \addplot [smooth, color=color_uav7, line width=1pt] table [y=z, x=x]{\tableuavseven};
    \addplot [smooth, color=color_uav8, line width=1pt] table [y=z, x=x]{\tableuaveight};
    \addplot [smooth, color=color_uav9, line width=1pt] table [y=z, x=x]{\tableuavnine};
 
    % obstacles
    % \addplot+[only marks, mark=*, color=black, mark options={fill=black, scale=0.8}] table [y=y, x=x]{fig/figure8_data/obstacles.txt};
    \draw[line width=3.1, black, opacity=0.3] (0, 0) -- (0, 20);
    \draw[line width=3.1, black, opacity=0.3] (-10, 0) -- (-10, 20);
    \draw[line width=6.1, black, opacity=0.3] (-2.2665, 0) -- (-2.2665, 20);
    \draw[line width=3.1, black, opacity=0.3] (10, 0) -- (10, 20);
    \draw[line width=3.1, black, opacity=0.3] (5, 0) -- (5, 20);
    \draw[line width=3.1, black, opacity=0.3] (-7, 0) -- (-7, 20);
    \draw[line width=3.1, black, opacity=0.3] (-5, 0) -- (-5, 20);
    \draw[line width=3.1, black, opacity=0.3] (8, 0) -- (8, 20);
    % \draw[line width=5, black, opacity=0.5] (-2.066, 0) -- (-2.066, 20);


  \end{axis}
\end{tikzpicture}


==> figure8b.tex <==

\begin{tikzpicture}[font=\scriptsize]
  \definecolor{color_uav1}{HTML}{1f77b4}
  \definecolor{color_uav2}{HTML}{ff7f0e}
  \definecolor{color_uav3}{HTML}{2ca02c}
  \definecolor{color_uav4}{HTML}{d62728}
  \definecolor{color_uav5}{HTML}{8c564b}
  \definecolor{color_uav6}{HTML}{e377c2}
  \definecolor{color_uav7}{HTML}{7f7f7f}
  \definecolor{color_uav8}{HTML}{bcbd22}
  \definecolor{color_uav9}{HTML}{17becf}

  \begin{axis}[ 
    width=0.515\textwidth,
    height=0.2\textwidth,
    grid=major,
    grid style={draw=gray!30,line width=.1pt},
    xlabel=time (s),
    ylabel=distance (m),
    xlabel style={
    yshift=1.4ex},
    y label style={at={(-0.05,0.5)}},
    % axis equal,
    xmin=5, xmax=250,
    ymin=0, ymax=12,
    xtick={2, 50, 100, 150, 200, 250},
    xticklabels={0, 50, 100, 150, 200, 250},
    axis line style={latex-latex},
    legend columns=1,
    legend style={text=black, at={(0.995, 0.12)}},
    legend image post style={black}
    ]
    % legend
    % \addlegendentry{avg}
    % \addlegendimage{only marks,mark=o, dash pattern=on 1pt off 1pt on 1pt off 1pt}
    % \addlegendimage{only marks,mark=x}
    % \addlegendimage{only marks,mark=*,mark options={solid}}
    
    % obstacles
    % \addplot+[only marks, mark=*, color=black, mark options={fill=black, scale=0.8}] table [y=y, x=x]{figure8_obstacles.txt};
    % \draw[line width=5, black] (0, -5) -- (0, 5);

    % start
    % \addplot [mark=o, color=black, mark options={scale=15.0}, dash pattern=on 2pt off 1pt on 2pt off 1pt] coordinates {(-15, 0)};
    % goal
    % \addplot [mark=x, color=black, mark options={scale=2.5}] coordinates {(20, 0)};

    % trajectories
    \addplot [smooth, color=color_uav1, line width=1pt] table [y=avg_mav_dist, x=time]{figure8_uav1.txt};
    \addplot [smooth, color=color_uav2, line width=1pt] table [y=avg_mav_dist, x=time]{figure8_uav2.txt};
    \addplot [smooth, color=color_uav3, line width=1pt] table [y=avg_mav_dist, x=time]{figure8_uav3.txt};
    \addplot [smooth, color=color_uav4, line width=1pt] table [y=avg_mav_dist, x=time]{figure8_uav4.txt};
    \addplot [smooth, color=color_uav5, line width=1pt] table [y=avg_mav_dist, x=time]{figure8_uav5.txt};
    \addplot [smooth, color=color_uav6, line width=1pt] table [y=avg_mav_dist, x=time]{figure8_uav6.txt};
    \addplot [smooth, color=color_uav7, line width=1pt] table [y=avg_mav_dist, x=time]{figure8_uav7.txt};
    \addplot [smooth, color=color_uav8, line width=1pt] table [y=avg_mav_dist, x=time]{figure8_uav8.txt};
    \addplot [smooth, color=color_uav9, line width=1pt] table [y=avg_mav_dist, x=time]{figure8_uav9.txt};

  \end{axis}
\end{tikzpicture}


==> figure8c.tex <==
\begin{tikzpicture}[font=\scriptsize]
  \definecolor{color_uav1}{HTML}{1f77b4}
  \definecolor{color_uav2}{HTML}{ff7f0e}
  \definecolor{color_uav3}{HTML}{2ca02c}
  \definecolor{color_uav4}{HTML}{d62728}
  \definecolor{color_uav5}{HTML}{8c564b}
  \definecolor{color_uav6}{HTML}{e377c2}
  \definecolor{color_uav7}{HTML}{7f7f7f}
  \definecolor{color_uav8}{HTML}{bcbd22}
  \definecolor{color_uav9}{HTML}{17becf}

  \begin{axis}[ 
    width=0.52\textwidth,
    height=0.2\textwidth,
    grid=major,
    grid style={draw=gray!30,line width=.1pt},
    xlabel=time (s),
    ylabel=distance (m),
    xlabel style={
    yshift=1.4ex},
    y label style={at={(-0.04,0.5)}},
    % axis equal,
    xmin=5, xmax=250,
    ymin=0, ymax=6,
    xtick={2, 50, 100, 150, 200, 250},
    xticklabels={0, 50, 100, 150, 200, 250},
    axis line style={latex-latex},
    legend columns=1,
    legend style={text=black, at={(0.995, 0.12)}},
    legend image post style={black}
    ]
    % legend
    % \addlegendentry{avg}
    % \addlegendimage{only marks,mark=o, dash pattern=on 1pt off 1pt on 1pt off 1pt}
    % \addlegendimage{only marks,mark=x}
    % \addlegendimage{only marks,mark=*,mark options={solid}}
    
    % obstacles
    % \addplot+[only marks, mark=*, color=black, mark options={fill=black, scale=0.8}] table [y=y, x=x]{figure8_obstacles.txt};
    % \draw[line width=5, black] (0, -5) -- (0, 5);

    % start
    % \addplot [mark=o, color=black, mark options={scale=15.0}, dash pattern=on 2pt off 1pt on 2pt off 1pt] coordinates {(-15, 0)};
    % goal
    % \addplot [mark=x, color=black, mark options={scale=2.5}] coordinates {(20, 0)};

    % trajectories
    \addplot [smooth, color=color_uav1, line width=1pt] table [y=min_mav_dist, x=time]{figure8_uav1.txt};
    \addplot [smooth, color=color_uav2, line width=1pt] table [y=min_mav_dist, x=time]{figure8_uav2.txt};
    \addplot [smooth, color=color_uav3, line width=1pt] table [y=min_mav_dist, x=time]{figure8_uav3.txt};
    \addplot [smooth, color=color_uav4, line width=1pt] table [y=min_mav_dist, x=time]{figure8_uav4.txt};
    \addplot [smooth, color=color_uav5, line width=1pt] table [y=min_mav_dist, x=time]{figure8_uav5.txt};
    \addplot [smooth, color=color_uav6, line width=1pt] table [y=min_mav_dist, x=time]{figure8_uav6.txt};
    \addplot [smooth, color=color_uav7, line width=1pt] table [y=min_mav_dist, x=time]{figure8_uav7.txt};
    \addplot [smooth, color=color_uav8, line width=1pt] table [y=min_mav_dist, x=time]{figure8_uav8.txt};
    \addplot [smooth, color=color_uav9, line width=1pt] table [y=min_mav_dist, x=time]{figure8_uav9.txt};

  \end{axis}
\end{tikzpicture}


==> figure8d.tex <==
\begin{tikzpicture}[font=\scriptsize]
  \definecolor{color_uav1}{HTML}{1f77b4}
  \definecolor{color_uav2}{HTML}{ff7f0e}
  \definecolor{color_uav3}{HTML}{2ca02c}
  \definecolor{color_uav4}{HTML}{d62728}
  \definecolor{color_uav5}{HTML}{8c564b}
  \definecolor{color_uav6}{HTML}{e377c2}
  \definecolor{color_uav7}{HTML}{7f7f7f}
  \definecolor{color_uav8}{HTML}{bcbd22}
  \definecolor{color_uav9}{HTML}{17becf}

  \begin{axis}[ 
    width=0.52\textwidth,
    height=0.2\textwidth,
    grid=major,
    grid style={draw=gray!30,line width=.1pt},
    xlabel=time (s),
    ylabel=distance (m),
    xlabel style={
    yshift=1.4ex},
    y label style={at={(-0.04,0.5)}},
    % axis equal,
    xmin=5, xmax=250,
    ymin=0, ymax=6,
    xtick={2, 50, 100, 150, 200, 250},
    xticklabels={0, 50, 100, 150, 200, 250},
    ytick={0, 1, 2, 4, 6},
    yticklabels={0, 1, 2, 4, 6},
    axis line style={latex-latex},
    legend columns=1,
    legend style={text=black, at={(0.995, 0.12)}},
    legend image post style={black}
    ]
    % legend
    % \addlegendentry{avg}
    % \addlegendimage{only marks,mark=o, dash pattern=on 1pt off 1pt on 1pt off 1pt}
    % \addlegendimage{only marks,mark=x}
    % \addlegendimage{only marks,mark=*,mark options={solid}}
    
    % obstacles
    % \addplot+[only marks, mark=*, color=black, mark options={fill=black, scale=0.8}] table [y=y, x=x]{figure8_obstacles.txt};
    % \draw[line width=5, black] (0, -5) -- (0, 5);

    % start
    % \addplot [mark=o, color=black, mark options={scale=15.0}, dash pattern=on 2pt off 1pt on 2pt off 1pt] coordinates {(-15, 0)};
    % goal
    % \addplot [mark=x, color=black, mark options={scale=2.5}] coordinates {(20, 0)};

    % trajectories
    \addplot [smooth, color=color_uav1, line width=1pt] table [y=cl_obst, x=time]{figure8_uav1.txt};
    \addplot [smooth, color=color_uav2, line width=1pt] table [y=cl_obst, x=time]{figure8_uav2.txt};
    \addplot [smooth, color=color_uav3, line width=1pt] table [y=cl_obst, x=time]{figure8_uav3.txt};
    \addplot [smooth, color=color_uav4, line width=1pt] table [y=cl_obst, x=time]{figure8_uav4.txt};
    \addplot [smooth, color=color_uav5, line width=1pt] table [y=cl_obst, x=time]{figure8_uav5.txt};
    \addplot [smooth, color=color_uav6, line width=1pt] table [y=cl_obst, x=time]{figure8_uav6.txt};
    \addplot [smooth, color=color_uav7, line width=1pt] table [y=cl_obst, x=time]{figure8_uav7.txt};
    \addplot [smooth, color=color_uav8, line width=1pt] table [y=cl_obst, x=time]{figure8_uav8.txt};
    \addplot [smooth, color=color_uav9, line width=1pt] table [y=cl_obst, x=time]{figure8_uav9.txt};

  \end{axis}
\end{tikzpicture}


==> figure9a.tex <==
\begin{tikzpicture}[|every node/.style={inner sep = .01em,outer sep=0.02em, text centered, minimum height = .5em}, >=latex]
  \node[anchor=south west,inner sep=0] (a) at (0,0) {
      \def\arraystretch{0}%
      \includegraphics[width=1.0\columnwidth]{figure9a.png}%
    };
  \begin{scope}[x={(a.south east)},y={(a.north west)}]
    % { grid
    %  useful grid to help you find coordinates for plotting the overlay
    % \draw[black, xstep=.1, ystep=.1] (0,0) grid (1,1);
    % \foreach \i in {0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1} {
    %   \node[align=center] at (\i, -0.05) {\i};
    %   \node[align=center] at (\i, 1.05) {\i};
    %   \node[align=center] at (-0.05, \i) {\i};
    %   \node[align=center] at (1.05, \i) {\i};
    % }
    % }
    % markers

    \coordinate (mav1) at (0.483,0.55);
    \coordinate (mav2) at (0.298,0.57);
    \coordinate (mav3) at (0.255,0.6);

    \draw [red, ultra thick] (mav1) ellipse (0.02 and 0.1);
    \draw [red, ultra thick] (mav2) ellipse (0.02 and 0.1);
    \draw [red, ultra thick] (mav3) ellipse (0.02 and 0.1);

  \end{scope}
\end{tikzpicture}


==> figure9b.tex <==
\begin{tikzpicture}[|every node/.style={inner sep = .01em,outer sep=0.02em, text centered, minimum height = .5em}, >=latex]
  \node[anchor=south west,inner sep=0] (a) at (0,0) {
      \def\arraystretch{0}%
      \includegraphics[width=1.0\columnwidth]{figure9b.png}%
    };
  \begin{scope}[x={(a.south east)},y={(a.north west)}]
    % { grid
    %  useful grid to help you find coordinates for plotting the overlay
    % \draw[black, xstep=.1, ystep=.1] (0,0) grid (1,1);
    % \foreach \i in {0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1} {
    %   \node[align=center] at (\i, -0.05) {\i};
    %   \node[align=center] at (\i, 1.05) {\i};
    %   \node[align=center] at (-0.05, \i) {\i};
    %   \node[align=center] at (1.05, \i) {\i};
    % }
    % }
    % markers

    \coordinate (mav1) at (0.265,0.75);
    \coordinate (mav2) at (0.71,0.75);

    \draw [red, ultra thick] (mav1) ellipse (0.04 and 0.15);
    \draw [red, ultra thick] (mav2) ellipse (0.045 and 0.18);

  \end{scope}
\end{tikzpicture}


==> figure9c.tex <==
\begin{tikzpicture}[font=\scriptsize]

  \pgfplotsset{select coords between index/.style 2 args={
    x filter/.code={
        \ifnum\coordindex<#1\def\pgfmathresult{}\fi
        \ifnum\coordindex>#2\def\pgfmathresult{}\fi
    }
}}
 
  \definecolor{color_uav1}{rgb}{0.22, 0.2, 0.502}
  \definecolor{color_uav2}{rgb}{0, .522, .243}
  \definecolor{color_uav3}{rgb}{0.737,0.165,0}

  \pgfplotstableread[col sep=space]{figure9_lattices.txt}{\tablelattices}

  \begin{axis}[ 
    width=1.05\columnwidth,
    % height=0.4\columnwidth,
    grid=major,
    % legend style={font=\scriptsize},
    % legend pos=north west,
    % legend cell align={left},
    xlabel=x (m),
    ylabel=y (m),
    xlabel style={
    yshift=1.4ex},
    y label style={at={(-0.05,0.5)}},
    xmin=-53, xmax=20,
    axis equal image,
    % ymin=0, ymax=30,
    % ytick={2.2, 5, 10, 15},
    % yticklabels={2, 4, 6, 8, 10},
    legend columns=1,
    legend style={text=black, row sep=-0.4ex, at={(0.99, 0.98)}},
    legend entries={start, goal, obstacle},
    legend cell align={left},
    clip marker paths=true,
    % legend image post style={black}
    ]
    \addlegendimage{only marks,mark=o, dash pattern=on 1pt off 1pt on 1pt off 1pt}
    \addlegendimage{only marks,mark=x}
    \addlegendimage{only marks,mark=*,mark options={solid}}

    \addplot [mark=o, color=black, mark options={scale=9.5}, dash pattern=on 2pt off 1pt on 2pt off 1pt] coordinates {(12.8, 7.0)};
    \addplot [mark=x, color=black, mark options={scale=2.5}] coordinates {(-50, 25)};
          
    \addplot [densely dotted, mark=|, select coords between index={0}{3}, mark options={solid}] table {\tablelattices};
    \addplot [densely dotted, mark=|, select coords between index={4}{7}, mark options={solid}] table {\tablelattices};
    \addplot [densely dotted, mark=|, select coords between index={8}{11}, mark options={solid}] table {\tablelattices};
    \addplot [densely dotted, mark=|, select coords between index={12}{15}, mark options={solid}] table {\tablelattices};
    \addplot [densely dotted, mark=|, select coords between index={16}{19}, mark options={solid}] table {\tablelattices};

    \addplot [smooth, color=color_uav1, line width=1pt] table [y=y, x=x]{figure9_uav1.txt};
    \addplot [smooth, color=color_uav2, line width=1pt] table [y=y, x=x]{figure9_uav2.txt};
    \addplot [smooth, color=color_uav3, line width=1pt] table [y=y, x=x]{figure9_uav3.txt};
    \addplot+[only marks, mark=*, color=black, mark options={fill=black, scale=1.2}] table [y=y, x=x]{figure9_obstacles.txt};

  \end{axis}
\end{tikzpicture}


==> figure9d.tex <==
\begin{tikzpicture}[font=\scriptsize]
  \definecolor{color_uav1}{rgb}{0.22, 0.2, 0.502}
  \definecolor{color_uav2}{rgb}{0, .522, .243}
  \definecolor{color_uav3}{rgb}{0.737,0.165,0}
  \begin{axis}[ 
    width=1.05\columnwidth,
    height=0.2\textwidth,
    grid=major,
    xlabel=time (s),
    ylabel=distance (m),
    xlabel style={
    yshift=1.0ex},
    y label style={at={(-0.06,0.5)}},
    xmin=0, xmax=110, ymin=0, ymax=15,
    ytick={2.2, 5, 10, 15},
    % axis equal,
    % yticklabels={2, 4, 6, 8, 10},
    legend columns=2,
    legend style={text=black, at={(0.99, 0.98)}},
    legend image post style={black}
    ]
    \addplot [smooth, color=color_uav1, line width=1pt] table [y=min_mav_dist, x=time]{figure9_uav1.txt};
    \addplot [smooth, dash pattern=on 3pt off 1pt on 3pt off 1pt, color=color_uav1, line width=0.7pt] table [y=cl_obst, x=time]{figure9_uav1.txt};
    \addlegendentry{UAV}
    \addlegendentry{obstacle}

    \addplot [smooth, color=color_uav2, line width=1pt] table [y=min_mav_dist, x=time]{figure9_uav2.txt};
    \addplot [smooth, color=color_uav3, line width=1pt] table [y=min_mav_dist, x=time]{figure9_uav3.txt};

    \addplot [smooth, dash pattern=on 3pt off 1pt on 3pt off 1pt, color=color_uav2, line width=0.7pt] table [y=cl_obst, x=time]{figure9_uav2.txt};
    \addplot [smooth, dash pattern=on 3pt off 1pt on 3pt off 1pt, color=color_uav3, line width=0.7pt] table [y=cl_obst, x=time]{figure9_uav3.txt};

  \end{axis}
\end{tikzpicture}

